How close are we to understanding image-based saliency?

Within the set of the many complex factors driving gaze placement, the properities of an image that are associated with fixations under free viewing conditions have been studied extensively. There is a general impression that the field is close to understanding this particular association. Here we frame saliency models probabilistically as point processes, allowing the calculation of log-likelihoods and bringing saliency evaluation into the domain of information. We compared the information gain of state-of-the-art models to a gold standard and find that only one third of the explainable spatial information is captured. We additionally provide a principled method to show where and how models fail to capture information in the fixations. Thus, contrary to previous assertions, purely spatial saliency remains a significant challenge.

==> figures/auc_problems.pgf.tex <==
\ifdefined\noktikz
  \input{figures/auc_examples}
\else
  \usetikzlibrary{calc}
  \usetikzlibrary{shapes}
  \graphicspath{{/kyb/agmb/mkuemmerer/Documents/Uni/Bethge/Saliency/TPAMI/figures/}}

  \input{/kyb/agmb/mkuemmerer/Documents/Uni/Bethge/Saliency/TPAMI/figures/auc_examples}
\fi


\newcommand\loglik[1]{\textsf{$\mathsf{#1}$\,bits/fix}}
\newcommand\auc[1]{\textsf{$\mathsf{#1}$\,\%}}

%\newlength\imgwidth
%\setlength\imgwidth{4cm}

\ifdefined\abstikzunit
\else
	\newlength\abstikzunit
	\newlength\tikzunit
\fi

\setlength\abstikzunit{1cm}
\newcommand\scalingfactor{0.6}
\newcommand\imgwidth{5}
\setlength\tikzunit{\scalingfactor\abstikzunit}


\setlength\abstikzunit{1cm}
\setlength\tikzunit{\scalingfactor\abstikzunit}


%\newcommand\imgwidth{5cm}
%\newcommand\imgwidth{4cm}

\begin{tikzpicture}[scale=\scalingfactor,font=\small\sffamily]
  \coordinate (col2) at (5.5, 0);
  \coordinate (row2) at (0, -4);
  \coordinate (label_rel_fig) at (-4.5,3.5);
  \coordinate (ll_rel) at (2.5,-2);

  \node (labela) at (label_rel_fig) {\textsf{a)}};

  \node (modelpredictions) at ($ (col2) + (0, 4.3) $) {Model predictions};
  \node[rotate=90] (fixations) at ($ (row2) + (-5.7, 0) $) {Fixations};

  \node[anchor=north east] (fix_high)  at (0,0)
    {\includegraphics[width=\imgwidth\tikzunit]{fixations_high_contrast.pdf}};
  \node[anchor=north east] (fix_low)  at (row2)
    {\includegraphics[width=\imgwidth\tikzunit]{fixations_low_contrast.pdf}};

  \node[anchor=south west] (fix_high)  at (0,0)
    {\includegraphics[width=\imgwidth\tikzunit]{saliencymap_high_contrast.pdf}};

  \node[anchor=south west] (fix_high)  at (col2)
    {\includegraphics[width=\imgwidth\tikzunit]{saliencymap_low_contrast.pdf}};

  \node[rectangle split, rectangle split parts=2, anchor=center] at (ll_rel) {\loglik\contrastHighFixHighSmapLoglikelihood\nodepart{second}\auc\contrastHighFixHighSmapAUC};

  \node[rectangle split, rectangle split parts=2, anchor=center] at ($ (col2) + (ll_rel) $) {\loglik\contrastHighFixLowSmapLoglikelihood\nodepart{second}\auc\contrastHighFixLowSmapAUC};

  \node[rectangle split, rectangle split parts=2, anchor=center] at ($ (row2) + (ll_rel) $) {\loglik\contrastLowFixHighSmapLoglikelihood\nodepart{second}\auc\contrastLowFixHighSmapAUC};

  \node[rectangle split, rectangle split parts=2, anchor=center] at ($ (row2) + (col2) + (ll_rel) $) {\loglik\contrastLowFixLowSmapLoglikelihood\nodepart{second}\auc\contrastLowFixLowSmapAUC};

  % hline
  \coordinate (fig2) at (0,-13);
  \coordinate (hline_rel_fig2) at (0,4.5);

  \draw ($ (fig2) - (col2) + (hline_rel_fig2) $) -- ($ (fig2) +(hline_rel_fig2) + 2*(col2) $);

  % Figure2: Ordering


  \node (labela) at ($ (fig2) + (label_rel_fig) $) {\textsf{b)}};

  \node[anchor=north east] (fix)  at ($(fig2) + (0,0) $)
    {\includegraphics[width=\imgwidth\tikzunit]{fixations_ordering.pdf}};

  \node[anchor=south west] (sal_good)  at ($ (fig2)  $)
    {\includegraphics[width=\imgwidth\tikzunit]{saliencymap_ordering_good.pdf}};

  \node[anchor=south west] (sal_bad)  at ($ (fig2) + (col2) $)
    {\includegraphics[width=\imgwidth\tikzunit]{saliencymap_ordering_bad.pdf}};


  \node[rectangle split, rectangle split parts=2, anchor=center] at ($ (fig2)  + (ll_rel) $) {\loglik\orderingGoodLoglikelihood\nodepart{second}\auc\orderingGoodAUC};

  \node[rectangle split, rectangle split parts=2, anchor=center] at ($ (fig2) + (col2) + (ll_rel) $) {\loglik\orderingBadLoglikelihood\nodepart{second}\auc\orderingBadAUC};



  % colorbar

  \coordinate (colorbar_label_correction) at (0, 0.2);

  \node[anchor=south west] (colorbar)  at ($ (fig2) +(row2) +(col2)$)
    {\includegraphics[width=\imgwidth\tikzunit]{auc_examples_colorbar.pdf}};


  \node[anchor=north west] at ($ (colorbar.south west) + (colorbar_label_correction) $)
    {\textsf{\tiny{low density}}};

  \node[anchor=north east] at ($ (colorbar.south east) + (colorbar_label_correction) $)
    {\textsf{\tiny{high density}}};

\end{tikzpicture}

% Clean up
\let\abstikzunit\undef
\let\scalingfactor\undef
\let\imgwidth\undef
\let\tikzunit\undef


==> figures/information_gains.pgf.tex <==
\ifdefined\noktikz
  \input{figures/informationgainsdata}
  \input{figures/ig_colors}
\else
  \usetikzlibrary{calc}
  \usetikzlibrary{shapes}
  \graphicspath{{/kyb/agmb/mkuemmerer/Documents/Uni/Bethge/Saliency/TPAMI/figures/}}
  \input{/kyb/agmb/mkuemmerer/Documents/Uni/Bethge/Saliency/TPAMI/figures/ig_colors}
  \input{/kyb/agmb/mkuemmerer/Documents/Uni/Bethge/Saliency/TPAMI/figures/informationgainsdata}
\fi


\newcommand\loglik[1]{\textsf{$\mathsf{#1}$\,bits/fix}}
\newcommand\auc[1]{\textsf{$\mathsf{#1}$\,\%}}

%\newlength\imgwidth
%\setlength\imgwidth{4cm}

\ifdefined\abstikzunit
\else
	\newlength\abstikzunit
	\newlength\tikzunit
\fi

\setlength\abstikzunit{1cm}
\newcommand\scalingfactor{0.5}
\newcommand\imgwidth{5.0}
\newcommand\pwidth{3.5}
\newcommand\labelalpha{0.4}
\newcommand\labelheight{1.5}
\setlength\tikzunit{\scalingfactor\abstikzunit}


\setlength\abstikzunit{1cm}
\setlength\tikzunit{\scalingfactor\abstikzunit}

%\newcommand\imgwidth{5cm}
%\newcommand\imgwidth{4cm}

% TODO:
% - colorbar, probably per image and with values

\begin{tikzpicture}[scale=\scalingfactor,font=\small\sffamily,every node/.style={inner sep=0,outer sep=0}]
  \tikzset{labelnode/.style={anchor=south, inner ysep=1,align=center,font=\tiny\sffamily,
    minimum height=\labelheight\tikzunit,text width=\pwidth\tikzunit,
    fill opacity=\labelalpha,text opacity=1.0}}
  \coordinate (col2) at (5.5, 0);
  \coordinate (colwidth) at (4.0, 0);
  \coordinate (colheight) at (0, -3);

  \coordinate (row2) at (0, -4);
  \coordinate (label_rel_fig) at (-4.5,3.5);
  \coordinate (ll_rel) at (2.5,-2);

  \coordinate (imagesep) at (0.0, -0.5);

  \node[labelnode,fill=colordensity]
    at ($ (col2) + 0*(colwidth) + 0.5*(\pwidth, 0) $)
    {\tiny \textsf{model density}};
  \node[labelnode,fill=colorsaliency]
    at ($ (col2) + 1*(colwidth) + 0.5*(\pwidth, 0) $)
    {model\\ image-based\\ saliency};
  \node[labelnode,fill=colorig]
     at ($ (col2) + 2*(colwidth) + 0.5*(\pwidth, 0) $)
    {model\\information gain};
  \node[labelnode,fill=colorigdiff]
     at ($ (col2) + 3*(colwidth) + 0.5*(\pwidth, 0) $)
    {difference to real\\ information gain};



 
  \foreach[count=\imgpos] \imgindex/\labelname in {\imgindexa/(a),\imgindexb/(b),\imgindexc/(c)}
  {
    \coordinate (imgcoord) at ($ \imgpos*4*(colheight) - 4*(colheight) + \imgpos*(imagesep) - (imagesep) $);

    \node[anchor=north east] at ($ (imgcoord) - (0.3, 0) $) {\textbf{\labelname}};

    \node[anchor=north west] at (imgcoord)
      {\includegraphics[width=\imgwidth\tikzunit]{informationgains-\imgindex-image.png}};

    \foreach[count=\rowpos] \modelname in {gold,eDN,BMS,AIM}
    {
	   \node[anchor=south east, rotate=90, color=gray] at ($ (imgcoord) + (col2) + \rowpos*(colheight) - (colheight)  $)
            {\tiny \modelname };

      \foreach \pos/\name in {0/p,1/ratio, 2/ig, 3/igdiff} {
        %\ifnum\pos<3
          %        \ifnum\pdfstrcmp{\modelname}{gold}=0
          \node[draw,anchor=north west] at ($ (imgcoord) + (col2) + \pos*(colwidth) + \rowpos*(colheight) - (colheight) $)
            {\includegraphics[width=\pwidth\tikzunit]{informationgains-\imgindex-\modelname-\name.pdf}};
      %\fi\fi
      }

        %\node[anchor=north west] at ($ (imgcoord) + (col2) + 2*(colwidth) + \rowpos*(colheight) - (colheight) + (-0.1, -0.1) $)
         % % as the tex commands containing the information gains are not compatible
          %% with the usual tex syntax, we have to use \csname to call them.
          %{\tiny \csname informationgain\imgindex\modelname ig\endcsname\ bits/fix};

        \node[anchor=north east, rotate=90] at ($ (imgcoord) + (col2) + 4*(colwidth) + \rowpos*(colheight) - (colheight) + (-0.3, -0.0) $)
          % as the tex commands containing the information gains are not compatible
          % with the usual tex syntax, we have to use \csname to call them.
          {\tiny \csname informationgain\imgindex\modelname ig\endcsname\ bit/fix};

    }
  }

%   \node[anchor=north west] at (col2)
%     {\includegraphics[width=\pwidth\tikzunit]{informationgains-163-gold-p.pdf}};
% 
%   \node[anchor=north west] at ($ (col2) + (colwidth) $)
%     {\includegraphics[width=\pwidth\tikzunit]{informationgains-163-gold-ratio.pdf}};



\end{tikzpicture}

% Clean up
\let\abstikzunit\undef
\let\scalingfactor\undef
\let\imgwidth\undef
\let\pwidth\undef
\let\labelheight\undef
\let\labelalpha\undef
\let\tikzunit\undef


==> figures/information_gains_scatter_combined.pgf.tex <==
\ifdefined\noktikz
  \input{figures/informationgainsdata}
  \newcommand\figurepath{figures}
\else
  \usetikzlibrary{calc}
  \usetikzlibrary{shapes}
  \graphicspath{{/kyb/agmb/mkuemmerer/Documents/Uni/Bethge/Saliency/TPAMI/figures/}}
  \newcommand\figurepath{/kyb/agmb/mkuemmerer/Documents/Uni/Bethge/Saliency/TPAMI/figures}

%  \input{/kyb/agmb/mkuemmerer/Documents/Uni/Bethge/Saliency/TPAMI/figures/informationgainsscatterdata}
\fi

%\ifdefined\abstikzunit
%\else
%    \newlength\abstikzunit
%    \newlength\tikzunit
%\fi

%\setlength\abstikzunit{1cm}
%\newcommand\scalingfactor{2}
%\newcommand\imgwidth{5.0}
%\newcommand\pwidth{0.5}
%\setlength\tikzunit{\scalingfactor\abstikzunit}


%\setlength\abstikzunit{1cm}
%\setlength\tikzunit{\scalingfactor\abstikzunit}

\begin{tikzpicture}[font=\small\sffamily,every node/.style={inner sep=0,outer sep=0}]
  \coordinate (col2) at (7.5,0);
  \coordinate (rowsep) at (0,-0.7);
  \coordinate (labelsep) at (-0.5, 0);

  \node[anchor=north west] (eDN1) at (0,0) {
      
     \begin{minipage}[t]{8.5cm}
        {
             \newcommand\imageprefix{general}
             \newcommand\imagesuffix{image}
             \newcommand\imageext{png}
			 \newcommand\modelname{eDN}
             \input{\figurepath/information_gains_scatter_all.pgf}
       }
     \end{minipage}
     };

  \node[anchor=north west] (eDN2) at ($ (eDN1.north west) + (col2) $) {
       \begin{minipage}[t]{8.5cm}
        {
             \newcommand\imageprefix{eDN}
             \newcommand\imagesuffix{igdiff}
             \newcommand\imageext{pdf}
			 \newcommand\modelname{eDN}
             \input{\figurepath/information_gains_scatter_all.pgf}
       }
     \end{minipage}
     };

  \node[anchor=north east] at ($ (eDN1.north west) + (labelsep) $) {\textbf{eDN}};

  \node[anchor=north west] (Judd1) at ($ (eDN1.south west) + (rowsep) $) {
      
     \begin{minipage}[t]{8.5cm}
        {
             \newcommand\imageprefix{general}
             \newcommand\imagesuffix{image}
             \newcommand\imageext{png}
			 \newcommand\modelname{Judd}
             \input{\figurepath/information_gains_scatter_all.pgf}
       }
     \end{minipage}
     };

  \node[anchor=north west] (Judd2) at ($ (Judd1.north west) + (col2) $) {
       \begin{minipage}[t]{8.5cm}
        {
             \newcommand\imageprefix{Judd}
             \newcommand\imagesuffix{igdiff}
             \newcommand\imageext{pdf}
			 \newcommand\modelname{Judd}
             \input{\figurepath/information_gains_scatter_all.pgf}
       }
     \end{minipage}
     };

  \node[anchor=north east] at ($ (Judd1.north west) + (labelsep) $) {\textbf{Judd}};

\end{tikzpicture}


==> figures/information_gains_schema.pgf.tex <==
\ifdefined\noktikz
  \input{figures/informationgainsdata}
  \input{figures/ig_colors}
\else
  \usetikzlibrary{calc}
  \usetikzlibrary{shapes}
  \graphicspath{{/kyb/agmb/mkuemmerer/Documents/Uni/Bethge/Saliency/TPAMI/figures/}}

  \input{/kyb/agmb/mkuemmerer/Documents/Uni/Bethge/Saliency/TPAMI/figures/informationgainsdata}
  \input{/kyb/agmb/mkuemmerer/Documents/Uni/Bethge/Saliency/TPAMI/figures/ig_colors}
\fi


\newcommand\loglik[1]{\textsf{$\mathsf{#1}$\,bits/fix}}
\newcommand\auc[1]{\textsf{$\mathsf{#1}$\,\%}}

%\newlength\imgwidth
%\setlength\imgwidth{4cm}

\ifdefined\abstikzunit
\else
	\newlength\abstikzunit
	\newlength\tikzunit
\fi

\setlength\abstikzunit{1cm}
\newcommand\scalingfactor{0.5}
\newcommand\imgwidth{3.5}
\newcommand\labelalpha{0.4}
\newcommand\labelheight{1.5}
\newcommand\symbolwidth{1}
\setlength\tikzunit{\scalingfactor\abstikzunit}


\setlength\abstikzunit{1cm}
\setlength\tikzunit{\scalingfactor\abstikzunit}

%\newcommand\imgwidth{5cm}
%\newcommand\imgwidth{4cm}

% TODO:
% - colorbar, probably per image and with values

\begin{tikzpicture}[scale=\scalingfactor,font=\tiny\sffamily,every node/.style={inner sep=0,outer sep=0}]
  \tikzset{labelnode/.style={anchor=south, inner ysep=1,align=center,font=\tiny\sffamily,
    minimum height=\labelheight\tikzunit,text width=\imgwidth\tikzunit,
    fill opacity=\labelalpha,text opacity=1.0}}


  \coordinate (colwidth) at (4.0, 0);
  \coordinate (row2) at (0, -4);

  \coordinate (col2) at (5.5, 0);
  \coordinate (col3) at ($ (col2) + 1.3*(colwidth) $);
  \coordinate (col4) at ($ (col3) + 1.4*(colwidth) $);
  \coordinate (col5) at ($ (col4) + 1.25*(colwidth) $);

%  \coordinate (row_center) at (0, -1.3);
  \coordinate (row_center) at (0, 0);

  \coordinate (centerbias) at ($ (col2) + 0.5*(colwidth) + (0,4.5) $);
  \coordinate (centerbias_div) at ($ (col2) + 0.7*(colwidth)  + (row_center) $);

  \coordinate (nonlinearity) at ($ (col3) + 0.65*(colwidth)  + (row_center) $);
  \coordinate (gold_mul) at ($ (col3) + 0.85*(colwidth)  + (row_center) $);

  \coordinate (gold_mul_central) at ($ (gold_mul) + 0.5*(row2) $);

  \coordinate (ig_diff) at ($ (col4) + 0.6*(colwidth) $);


  \coordinate (colwidth) at (4.0, 0);
  \coordinate (colheight) at (0, -3);


  \coordinate (label_rel_fig) at (-4.5,3.5);
  \coordinate (ll_rel) at (2.5,-2);

  \coordinate (imagesep) at (0.0, -0.5);

  \coordinate (input_image) at ($ 0.5*(row2) $);

%%%% Input image

  \node (input_image_node) at (input_image)
      {\includegraphics[width=\imgwidth\tikzunit]{information_gains_schema_image.pdf}};

%%%% Densities

  \node (model_density_node) at ($ (col2) $)
      {\includegraphics[width=\imgwidth\tikzunit]{information_gains_schema_model_density.pdf}};

  \node (gold_density_node) at ($ (col2) + (row2) $)
      {\includegraphics[width=\imgwidth\tikzunit]{information_gains_schema_gold_density.pdf}};

  \draw[->] (input_image_node) -- (model_density_node) node[pos=0.5,label={[label distance=5pt]above:model}] {};
  \draw[->] (input_image_node) -- (gold_density_node) node[pos=0.5,label={[label distance=5pt]below:true}] {};

%%%% Saliency maps: Centerbias

  \node (centerbias_node) at ($ (centerbias) $)
      {\includegraphics[width=\imgwidth\tikzunit]{information_gains_schema_centerbias.pdf}};

  \node[circle,draw] (centerbias_model_div_node) at ($ (centerbias_div) $) {$\div$};
  \node[circle,draw] (centerbias_gold_div_node) at ($ (centerbias_div) + (row2) $) {$\div$};

  \draw[->] (centerbias_node) -- (centerbias_model_div_node);
  \draw[->] (centerbias_node) -- (centerbias_gold_div_node);

  \draw (model_density_node) -- (centerbias_model_div_node);
  \draw (gold_density_node) -- (centerbias_gold_div_node);


%%%% Saliencymaps


  \node (model_saliency_node) at ($ (col3) $)
      {\includegraphics[width=\imgwidth\tikzunit]{information_gains_schema_model_saliency.pdf}};

  \node (gold_saliency_node) at ($ (col3) + (row2) $)
      {\includegraphics[width=\imgwidth\tikzunit]{information_gains_schema_gold_saliency.pdf}};

  \draw[->] (centerbias_model_div_node) -- (model_saliency_node);
  \draw[->] (centerbias_gold_div_node) -- (gold_saliency_node);

%%% nonlinearity

  \node[rectangle,draw,inner sep=2pt] (model_nonlinearity_node) at (nonlinearity)
    {$\log$};
  \node[rectangle,draw,inner sep=2pt] (gold_nonlinearity_node) at ($ (nonlinearity) + (row2) $)
    {$\log$};

  \draw[->] (model_saliency_node) -- (model_nonlinearity_node);
  \draw[->] (gold_saliency_node) -- (gold_nonlinearity_node);

%%%% Multiply gold density

  \node[circle,draw] (gold_mul_model_node) at ($ (gold_mul) $) {$\ \cdot\ $};
  \node[circle,draw] (gold_mul_gold_node) at ($ (gold_mul) + (row2) $) {$\ \cdot\ $};

  \draw (gold_density_node) |- (gold_mul_central);
  \draw[->] (gold_mul_central) -- (gold_mul_model_node);
  \draw[->] (gold_mul_central) -- (gold_mul_gold_node);

  \draw (model_nonlinearity_node) -- (gold_mul_model_node);
  \draw (gold_nonlinearity_node) -- (gold_mul_gold_node);

%% %information gain

  \node (model_ig_node) at ($ (col4) $)
      {\includegraphics[width=\imgwidth\tikzunit]{information_gains_schema_model_ig.pdf}};
  \node (gold_ig_node) at ($ (col4) + (row2) $)
      {\includegraphics[width=\imgwidth\tikzunit]{information_gains_schema_gold_ig.pdf}};

  \draw[->] (gold_mul_model_node) -- (model_ig_node);
  \draw[->] (gold_mul_gold_node) -- (gold_ig_node);

%%% diff

  \node[circle,draw] (model_diff_node) at ($ (ig_diff) $) {$-$};

  \draw (model_ig_node) -- (model_diff_node);
  \draw (gold_ig_node) -| (model_diff_node);


  \node (model_igdiff_node) at ($ (col5) $)
      {\includegraphics[width=\imgwidth\tikzunit]{information_gains_schema_model_igdiff.pdf}};

  \draw[->] (model_diff_node) -- (model_igdiff_node);


%%%%%%%%%% Labels

  \node[anchor=south] at (input_image_node.north) {image};
  \node[labelnode,fill=colordensity] at (model_density_node.north) {model density};
  \node[anchor=south] at (centerbias_node.north) {prior};
  \node[labelnode,fill=colorsaliency] at (model_saliency_node.north) {model\\ image-based\\ saliency};
  \node[labelnode,fill=colorig] at (model_ig_node.north) {model\\information gain};
  \node[labelnode,fill=colorigdiff] at (model_igdiff_node.north) {difference to real\\ information gain};
%  \node[anchor=south] at (model_ig_node.north) {information gain};

\end{tikzpicture}

% Clean up
\let\abstikzunit\undef
\let\scalingfactor\undef
\let\imgwidth\undef
\let\pwidth\undef
\let\labelheight\undef
\let\labelalpha\undef
\let\tikzunit\undef


==> figures/intro_figure.pgf.tex <==
\ifdefined\noktikz
%  \input{figures/auc_examples}
\else
  \usetikzlibrary{calc}
  \usetikzlibrary{shapes}
  \graphicspath{{/kyb/agmb/mkuemmerer/Documents/Uni/Bethge/Saliency/TPAMI/figures/}}

%  \input{/kyb/agmb/mkuemmerer/Documents/Uni/Bethge/Saliency/TPAMI/figures/auc_examples}
\fi

\ifdefined\abstikzunit
\else
    \newlength\abstikzunit
    \newlength\tikzunit
\fi

\setlength\abstikzunit{1cm}
\newcommand\scalingfactor{0.6}
\newcommand\imgwidth{5.0}
\newcommand\fullimgwidth{11}
\newcommand\labelalpha{0.4}
\newcommand\labelheight{1.5}
\setlength\tikzunit{\scalingfactor\abstikzunit}


\newcommand\loglik[1]{\textsf{$\mathsf{#1}$\,bit/fix}}
\newcommand\auc[1]{\textsf{$\mathsf{#1}$\,\%}}
%\newcommand\imgwidth{5cm}
%\newcommand\imgwidth{4cm}

\begin{tikzpicture}[scale=\scalingfactor]

  \coordinate (col2) at (5.9, 0);
  \coordinate (row2) at (0, -4.2);
  \coordinate (label_rel_subfig) at (-0.6, 0);

%  \node (labela) at (label_rel_fig) {\textsf{a)}};

  \node[anchor=north west] (fix_high)  at (0,0)
    {\includegraphics[width=\imgwidth\tikzunit]{orig_image_with_fixations_and_fixation_train.pdf}};

  \node[anchor=north west] at (label_rel_subfig) {\textsf{a)}};


  \node[anchor=north west] (fix_high)  at (col2)
    {\includegraphics[width=\imgwidth\tikzunit]{saliencymap.png}};

  \node[anchor=north west] at ($ (col2) + (label_rel_subfig) $) {\textsf{b)}};


  \node[anchor=north west] (fix_high)  at (row2)
    {\includegraphics[width=\fullimgwidth\tikzunit]{saliency_as_pointprocess.pdf}};

  \node[anchor=north west] at ($ (row2) + (label_rel_subfig) $) {\textsf{c)}};



\end{tikzpicture}

% Clean up
\let\abstikzunit\undef
\let\scalingfactor\undef
\let\imgwidth\undef
\let\tikzunit\undef


==> figures/kl_divergence.pgf.tex <==
\ifdefined\noktikz
%  \input{figures/auc_examples}
\else
  \usetikzlibrary{calc}
  \usetikzlibrary{shapes}
  \graphicspath{{/kyb/agmb/mkuemmerer/Documents/Uni/Bethge/Saliency/TPAMI/figures/}}

%  \input{/kyb/agmb/mkuemmerer/Documents/Uni/Bethge/Saliency/TPAMI/figures/auc_examples}
\fi


\ifdefined\abstikzunit
\else
    \newlength\abstikzunit
    \newlength\tikzunit
\fi

\setlength\abstikzunit{1cm}
\newcommand\scalingfactor{1.3}
\newcommand\imgwidth{5.3}
\newcommand\smallimgwidth{2.5}
\setlength\tikzunit{\scalingfactor\abstikzunit}


\setlength\abstikzunit{1cm}
\setlength\tikzunit{\scalingfactor\abstikzunit}


\begin{tikzpicture}[scale=\scalingfactor]
  \coordinate (col2) at (5.6, 0);
  \coordinate (row2) at (0, -4.6);

  \coordinate (smallcol2) at (2.9, 0);
  \coordinate (smallrow2) at (0, -2.1);


  \coordinate (label_rel_subfig) at (-0.45, -0.0);
  \coordinate (label_rel_subfig2) at (-0.1, -0.0);

%  \node (labela) at (label_rel_fig) {\textsf{a)}};

  \node[anchor=north west] at (0,0)
    {\includegraphics[width=\smallimgwidth\tikzunit]{fixation_based_kl_divergence_saliency_map.pdf}};

  \node[anchor=north west] at (smallcol2)
    {\includegraphics[width=\smallimgwidth\tikzunit]{fixation_based_kl_divergence_negative_saliency_map.pdf}};

  \node[anchor=north west] at (smallrow2)
    {\includegraphics[width=\smallimgwidth\tikzunit]{fixation_based_kl_divergence_binned_saliency_map.pdf}};

  \node[anchor=north west] at ($ (smallrow2) + (smallcol2) $)
    {\includegraphics[width=\smallimgwidth\tikzunit]{fixation_based_kl_divergence_shuffled_saliency_map.pdf}};


%   \node[anchor=north west] at (label_rel_subfig) {\textsf{a)}};
% 
% 
%   \node[anchor=north west] at (col2)
%     {\includegraphics[width=\imgwidth\tikzunit]{fixation_based_kl_divergence_bin_dependency.pdf}};
%   \node[anchor=north west] at ($ (col2) + (label_rel_subfig2) $) {\textsf{b)}};
% 
% 
%   \node[anchor=north west] at ($ 2*(col2) $)
%     {\includegraphics[width=\imgwidth\tikzunit]{ellr_estimators.pdf}};
%   \node[anchor=north west] at ($ 2*(col2) + (label_rel_subfig2) $) {\textsf{c)}};

\end{tikzpicture}

% Clean up
\let\abstikzunit\undef
\let\scalingfactor\undef
\let\imgwidth\undef
\let\tikzunit\undef


==> figures/modeling_stationary.pgf.tex <==
\ifdefined\noktikz
  \input{figures/model_colors}
\else
  \usetikzlibrary{calc}
  \usetikzlibrary{shapes}
  \graphicspath{{/kyb/agmb/mkuemmerer/Documents/Uni/Bethge/Saliency/TPAMI/figures/}}

  \input{/kyb/agmb/mkuemmerer/Documents/Uni/Bethge/Saliency/TPAMI/figures/model_colors}
\fi


\newcommand\loglik[1]{\textsf{$\mathsf{#1}$\,bit/fix}}
\newcommand\auc[1]{\textsf{$\mathsf{#1}$\,\%}}
%\newcommand\imgwidth{5cm}
%\newlength\imgwidth
%\setlength\imgwidth{5cm}
%\newlength\abstikzunit
%\setlength\abstikzunit{1cm}

%\newcommand\scalingfactor{0.8}
%\newlength\tikzunit
%\setlength\tikzunit{\scalingfactor\abstikzunit}

\ifdefined\abstikzunit
	\setlength\abstikzunit{1cm}
	\newcommand\scalingfactor{0.8}
	\newcommand\imgwidth{5}
	\setlength\tikzunit{\scalingfactor\abstikzunit}
\else
	\newlength\abstikzunit
	\setlength\abstikzunit{1cm}
	\newlength\tikzunit
	\newcommand\scalingfactor{0.8}
	\newcommand\imgwidth{5}
	\setlength\tikzunit{\scalingfactor\abstikzunit}
\fi


\begin{tikzpicture}[scale=\scalingfactor,font=\sffamily]
  \definecolor{fillcolor}{rgb}{0.9, 0.9, 0.9};
  \tikzset{boxstyle/.style={fill=fillcolor, rounded corners=2mm}};

  % Data left column

  \coordinate (leftcolwidth) at (6.7,0);
  \coordinate (leftcolheight) at (0,-2);
  \newcommand{\leftcolimgheight}{1.2}

  \coordinate (leftcolsize) at ($ (leftcolwidth) + (leftcolheight) $);

  \coordinate (leftcolsep) at (0, -1);
  \coordinate (leftcolop) at ($ (leftcolheight) + 0.5*(leftcolsep) + 0.5*(leftcolwidth) $);

  \coordinate (lefttotalcolheight) at ($ (leftcolheight) + (leftcolsep) $);

  \coordinate (leftcolimage) at (0.3,-0.4);
  \coordinate (leftcoltext) at ($ 0.5*(leftcolheight) + (2,0) $);
  \coordinate (leftcolimagestack) at (+0.15,-0.15);


  \coordinate (leftcoltemporalsep) at (0,-0.2);

  \coordinate (col2) at (5.9, 0);
  \coordinate (row2) at (0, -4.2);
  \coordinate (label_rel_subfig) at (-0.6, 0);

  % Data right column

  \coordinate (rightcol) at ($ (leftcolwidth) + (1,0) $);
  \newcommand\rightcolwidth{9}

  \coordinate (rightcolheight) at (0,-6);

  \node[anchor=north west] at ($ (label_rel_subfig) + (-0.2, 0) $) {a)};

  % Saliency map

  \path[draw, boxstyle] (0,0) rectangle  ($ (leftcolwidth) + (leftcolheight) $);
  \node[anchor=north west, inner sep=0] at (leftcolimage)
    {\includegraphics[height=\leftcolimgheight\tikzunit]{saliencymap.png}};
  \node[anchor=west] at (leftcoltext) {Saliency map};

  \draw[->,thick] ($ (leftcolheight) + 0.5*(leftcolwidth) + (0, -0.15) $) -- +($ (leftcolsep) + (0, 0.3) $);

  % Nonlinearity

  \path[draw, boxstyle,fill=colornonlinearity] (lefttotalcolheight) rectangle  ($  (lefttotalcolheight) + (leftcolsize) $);
  \node[anchor=north west, inner sep=0] at ($ (lefttotalcolheight) + (leftcolimage) $)
    {\includegraphics[height=\leftcolimgheight\tikzunit]{nonlinearity_symbol.pdf}};
  \node[anchor=west] at ($ (lefttotalcolheight) + (leftcoltext) $) {Nonlinearity};

  \draw[->,thick] ($ 1*(lefttotalcolheight) + (leftcolheight) + 0.5*(leftcolwidth) + (0, -0.15) $) -- +($ (leftcolsep) + (0, 0.3) $);
  %\node at ($ 1*(lefttotalcolheight) + (leftcolop) $) {+};

  % Centerbias

  \path[draw, boxstyle, fill=colorcenterbias]
    ($ 2*(lefttotalcolheight) $) rectangle ($  2*(lefttotalcolheight) + (leftcolsize) $);
  \coordinate (this_symbol_pos) at ($ 2*(lefttotalcolheight) + (leftcolimage) $);
  \node[anchor=north west, inner sep=0] at ($ (this_symbol_pos) -0.5*(leftcolimagestack) $)
    {\includegraphics[height=\leftcolimgheight\tikzunit]{nonlinearity_symbol.pdf}};
  \node[anchor=north west, inner sep=0] at ($ (this_symbol_pos) +0.5*(leftcolimagestack) $)
    {\includegraphics[height=\leftcolimgheight\tikzunit]{saliencymap_nonparametric.png}};
  \node[anchor=west,align=left] at ($ 2*(lefttotalcolheight) + (leftcoltext) $) {Nonlinearity\\Centre bias};

  \draw[->,thick] ($ 2*(lefttotalcolheight) + (leftcolheight) + 0.5*(leftcolwidth) + (0, -0.15) $) -- +($ (leftcolsep) + (0, 0.3) $);
  %\node at ($ 2*(lefttotalcolheight) + (leftcolop) $) {+};

  % Blur

  \path[draw, boxstyle, fill=colorblur]
    ($ 3*(lefttotalcolheight) $) rectangle ($  3*(lefttotalcolheight) + (leftcolsize) $);
  \coordinate (this_symbol_pos) at ($ 3*(lefttotalcolheight) + (leftcolimage) $);
  \node[anchor=north west, inner sep=0] at ($ (this_symbol_pos) -1*(leftcolimagestack) $)
    {\includegraphics[height=\leftcolimgheight\tikzunit]{nonlinearity_symbol.pdf}};
  \node[anchor=north west, inner sep=0] at ($ (this_symbol_pos) +0.0*(leftcolimagestack) $)
    {\includegraphics[height=\leftcolimgheight\tikzunit]{saliencymap_nonparametric.png}};
  \node[anchor=north west, inner sep=0] at ($ (this_symbol_pos) +1.0*(leftcolimagestack) $)
    {\includegraphics[height=\leftcolimgheight\tikzunit]{blur_symbol.pdf}};
  \node[anchor=west,align=left] at ($ 3*(lefttotalcolheight) + (leftcoltext) $) {Nonlinearity\\Centre bias\\Blurring};


  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %%%% Right column

  \node[anchor=north west] at ($ (rightcol) + (label_rel_subfig) $) {b)};

  \node[anchor=north west] at (rightcol) {\includegraphics[width=\rightcolwidth\tikzunit]
    {log_likelihoods_JuddEtAl2009Cor.pdf}};

  \node[anchor=north west] at ($ (rightcol) + (rightcolheight) + (label_rel_subfig) $) {c)};

  \node[anchor=north west] at ($ (rightcol) + (rightcolheight) $)
   {\includegraphics[width=\rightcolwidth\tikzunit]%
     {log_likelihoods_rel_centerbias_percent_JuddEtAl2009Cor.pdf}};



%  \path[draw, boxstyle] ($ (leftcolheight) + (leftcolsep) $)
%       rectangle  ($ (leftcolheight) + (leftcolsep) + (leftcolwidth) + (leftcolheight) $);



\end{tikzpicture}

% Clean up
\let\abstikzunit\undef
\let\scalingfactor\undef
\let\imgwidth\undef



==> figures/modeling_temporal.pgf.tex <==
\ifdefined\noktikz
  \input{figures/model_colors}
\else
  \usetikzlibrary{calc}
  \usetikzlibrary{shapes}
  \graphicspath{{/kyb/agmb/mkuemmerer/Documents/Uni/Bethge/Saliency/TPAMI/figures/}}

  \input{/kyb/agmb/mkuemmerer/Documents/Uni/Bethge/Saliency/TPAMI/figures/model_colors}
\fi


\newcommand\loglik[1]{\textsf{$\mathsf{#1}$\,bit/fix}}
\newcommand\auc[1]{\textsf{$\mathsf{#1}$\,\%}}
%\newcommand\imgwidth{5cm}
%\newlength\imgwidth
%\setlength\imgwidth{5cm}
%\newlength\abstikzunit
%\setlength\abstikzunit{1cm}

%\newcommand\scalingfactor{0.8}
%\newlength\tikzunit
%\setlength\tikzunit{\scalingfactor\abstikzunit}

\ifdefined\abstikzunit
	\setlength\abstikzunit{1cm}
	\newcommand\scalingfactor{0.8}
	\newcommand\imgwidth{5}
	\setlength\tikzunit{\scalingfactor\abstikzunit}
\else
	\newlength\abstikzunit
	\setlength\abstikzunit{1cm}
	\newlength\tikzunit
	\newcommand\scalingfactor{0.8}
	\newcommand\imgwidth{5}
	\setlength\tikzunit{\scalingfactor\abstikzunit}
\fi


\begin{tikzpicture}[scale=\scalingfactor,font=\sffamily]
  \definecolor{fillcolor}{rgb}{0.9, 0.9, 0.9};
  \tikzset{boxstyle/.style={fill=fillcolor, rounded corners=2mm}};

  % Data left column

  \coordinate (leftcolwidth) at (6.7,0);
  \coordinate (leftcolheight) at (0,-1.2);
  \newcommand{\leftcolimgheight}{1.0}

  \coordinate (leftcolsize) at ($ (leftcolwidth) + (leftcolheight) $);

  \coordinate (leftcolsep) at (0, -0.75);
  \coordinate (leftcolop) at ($ (leftcolheight) + 0.5*(leftcolsep) + 0.5*(leftcolwidth) $);

  \coordinate (lefttotalcolheight) at ($ (leftcolheight) + (leftcolsep) $);

  \coordinate (leftcolimage) at (0.2,-0.1);
  \coordinate (leftcoltext) at ($ 0.5*(leftcolheight) + (1.5,0) $);

  \coordinate (leftcoltemporalsep) at (0,-0.1);

  \coordinate (col2) at (5.9, 0);
  \coordinate (row2) at (0, -4.2);
  \coordinate (label_rel_subfig) at (-0.6, 0);

  % Data right column

  \coordinate (rightcol) at ($ (leftcolwidth) + (1,0) $);
  \newcommand\rightcolwidth{9}

  \coordinate (rightcolheight) at (0,-6);

  \node[anchor=north west] at ($ (label_rel_subfig) + (-0.2, 0) $) {a)};

  % Blur

  \path[draw, boxstyle, fill=colorblur]
    ($ 0*(lefttotalcolheight) $) rectangle ($  0*(lefttotalcolheight) + (leftcolsize) $);
  \node[anchor=north west, inner sep=0] at ($ 0*(lefttotalcolheight) + (leftcolimage) $)
    {\includegraphics[height=\leftcolimgheight\tikzunit]{saliencymap_nonlinearity_blur_centerbias.png}};
  \node[anchor=west] at ($ 0*(lefttotalcolheight) + (leftcoltext) $) {Stationary model};

  \draw[->,thick] ($ (leftcolheight) + 0.5*(leftcolwidth) + (0, -0.1) $) -- +($ (leftcolsep) + (0, 0.2) $);


  %\draw[thick, gray] ($ 0*(lefttotalcolheight) +(leftcolheight) + 0.35*(leftcolsep) $) -- +(leftcolwidth) ;

%  \node at ($ 3*(lefttotalcolheight) + (leftcoltemporalsep) + (leftcolop) $) {+};

  % Temporal  effects

  \path[draw, boxstyle, fill=colorexcitation]
    ($ 1*(lefttotalcolheight) + (leftcoltemporalsep) $) rectangle +($ (leftcolsize) $);
  \node[anchor=north west, inner sep=0] at ($ 1*(lefttotalcolheight) + (leftcoltemporalsep) + (leftcolimage) $)
    {\includegraphics[height=\leftcolimgheight\tikzunit]{self_excitation_symbol.pdf}};
  \node[anchor=west] at ($ 1*(lefttotalcolheight) + (leftcoltemporalsep) + (leftcoltext) $) {Self excitation};

  %\node at ($ 1*(lefttotalcolheight) + (leftcoltemporalsep) + (leftcolop) $) {+};

  \draw[->,thick] ($ 1*(lefttotalcolheight) + (leftcolheight) + (leftcoltemporalsep) + 0.5*(leftcolwidth) + (0, -0.1) $) -- +($ (leftcolsep) + (0, 0.2) $);


  % Temporal  effects

  \path[draw, boxstyle, fill=colorexcentric]
    ($ 2*(lefttotalcolheight) + (leftcoltemporalsep) $) rectangle +(leftcolsize);
  \node[anchor=north west, inner sep=0] at ($ 2*(lefttotalcolheight) + (leftcoltemporalsep) + (leftcolimage) $)
    {\includegraphics[height=\leftcolimgheight\tikzunit]{excentric_self_excitation_symbol.pdf}};
  \node[anchor=west] at ($ 2*(lefttotalcolheight) + (leftcoltemporalsep) + (leftcoltext) $) {Elliptical self excitation};


  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %%%% Right column

  \node[anchor=north west] at ($ (rightcol) + (label_rel_subfig) $) {b)};

  \node[anchor=north west] at ($ (rightcol) $)
   {\includegraphics[width=\rightcolwidth\tikzunit]%
     {log_likelihoods_with_IoR_rel_centerbias_JuddEtAl2009Cor.pdf}};



%  \path[draw, boxstyle] ($ (leftcolheight) + (leftcolsep) $)
%       rectangle  ($ (leftcolheight) + (leftcolsep) + (leftcolwidth) + (leftcolheight) $);



\end{tikzpicture}

% Clean up
\let\abstikzunit\undef
\let\scalingfactor\undef
\let\imgwidth\undef



==> figures/other_measures.pgf.tex <==
\ifdefined\noktikz
%  \input{figures/auc_examples}
\else
  \usetikzlibrary{calc}
  \usetikzlibrary{shapes}
  \graphicspath{{/kyb/agmb/mkuemmerer/Documents/Uni/Bethge/Saliency/TPAMI/figures/}}

%  \input{/kyb/agmb/mkuemmerer/Documents/Uni/Bethge/Saliency/TPAMI/figures/auc_examples}
\fi


\ifdefined\abstikzunit
\else
    \newlength\abstikzunit
    \newlength\tikzunit
\fi

\setlength\abstikzunit{1cm}
\newcommand\scalingfactor{1}
\newcommand\imgwidth{8.5}
\newcommand\smallimgwidth{2.5}
\setlength\tikzunit{\scalingfactor\abstikzunit}


\setlength\abstikzunit{1cm}
\setlength\tikzunit{\scalingfactor\abstikzunit}


\begin{tikzpicture}[scale=\scalingfactor]
  \coordinate (col2) at (8, 0);
  \coordinate (row2) at (0, -4.6);

  \coordinate (smallcol2) at (2.9, 0);
  \coordinate (smallrow2) at (0, -2.1);


  \coordinate (label_rel_subfig) at (-0.0, -0.4);
  \coordinate (label_rel_subfig2) at (label_rel_subfig);% (-0.1, -0.4);

%  \node (labela) at (label_rel_fig) {\textsf{a)}};

  \node[anchor=north west] at (0,0)
    {\includegraphics[width=\imgwidth\tikzunit]{other_measures_no_fitting_scatter.pdf}};



  \node[anchor=north west] at (label_rel_subfig) {\textsf{a)}};


  \node[anchor=north west] at (col2)
    {\includegraphics[width=\imgwidth\tikzunit]{other_measures_scatter.pdf}};
  \node[anchor=north west] at ($ (col2) + (label_rel_subfig2) $) {\textsf{b)}};

\end{tikzpicture}

% Clean up
\let\abstikzunit\undef
\let\scalingfactor\undef
\let\imgwidth\undef
\let\tikzunit\undef


==> figures/temporal_effects.pgf.tex <==
\ifdefined\noktikz
\else
  \usetikzlibrary{calc}
  \usetikzlibrary{shapes}
  \graphicspath{{/kyb/agmb/mkuemmerer/Documents/Uni/Bethge/Saliency/TPAMI/figures/}{/home/matthias/Documents/Uni/Bethge/Saliency/TPAMI/figures/}}

\fi


\newcommand\loglik[1]{\textsf{$\mathsf{#1}$\,bit/fix}}
\newcommand\auc[1]{\textsf{$\mathsf{#1}$\,\%}}


\ifdefined\abstikzunit
\else
        \newlength\abstikzunit
        \newlength\tikzunit
\fi
        \setlength\abstikzunit{1cm}
        \newcommand\scalingfactor{0.4}
        \newcommand\imgwidth{5}
        \setlength\tikzunit{\scalingfactor\abstikzunit}


\begin{tikzpicture}[scale=\scalingfactor,font=\tiny\sffamily,every node/.style={inner sep=0,outer sep=0}]
  \coordinate (center) at (5.45, 0);
  \coordinate (col2) at (5.9, 0);
  \coordinate (row2) at (0, -4.6);
  \coordinate (row3) at ($ 2*(row2) + (0, 0) $);
  \coordinate (horiz_text_rel_row) at  (center);
  \coordinate (vertical_text_rel_col) at  (-0.1, -2);

  \node[anchor=south,rotate=90] at (vertical_text_rel_col) {spatial density};  

  \node[anchor=north] (orig)  at (center)
    {\includegraphics[width=\imgwidth\tikzunit]{inhibition_of_return_before.pdf}};


  \node at ($  (2.5, 0.4) $) {inhibition of return};  
  \node at ($ (col2) + (2.5, 0.4) $) {self excitation};  

  \node[anchor=south,rotate=90] at ($ (row2) + (vertical_text_rel_col)$) {correcting factor};  



  \node[anchor=north west] (inhib_factor)  at (row2)
    {\includegraphics[width=\imgwidth\tikzunit]{inhibition_of_return_factor.pdf}};

  \node[anchor=north west] (excitation_factor)  at ($ (row2) + (col2) $)
    {\includegraphics[width=\imgwidth\tikzunit]{self_excitation_factor.pdf}};


  \node[anchor=south,rotate=90] at ($ (row3) + (vertical_text_rel_col) $) {final density};  

  \node[anchor=north west] (inhib_after)  at (row3)
    {\includegraphics[width=\imgwidth\tikzunit]{inhibition_of_return_after.pdf}};

  \node[anchor=north west] (excitation_after)  at ($ (row3) + (col2) $)
    {\includegraphics[width=\imgwidth\tikzunit]{self_excitation_after.pdf}};

  \draw[->] (orig.south) -- (inhib_factor.north);
  \draw[->] (orig.south) -- (excitation_factor.north);

  \draw[->] (inhib_factor.south) -- (inhib_after.north);
  \draw[->] (excitation_factor.south) -- (excitation_after.north);

\end{tikzpicture}

% Clean up to make including this file tidy
\let\abstikzunit\undef
\let\scalingfactor\undef
\let\imgwidth\undef
\let\tikzunit\undef

